Revisiting the equation of state of dark energy from DESI BAO with SNe Ia and CMB

The Dark Energy Spectroscopic Instrument (DESI) measurements of baryon acoustic oscillations (BAO) have recently shown a mild preference for dynamical dark energy over the standard $\rm \Lambda$CDM model. In this paper, we analyze the $w_0w_a$CDM model using DESI BAO DR2, Pantheon+ SNe Ia, and Planck 2018 CMB distance prior data. To examine how different parts of the data affect the apparent deviation from $\rm \Lambda$CDM, we adopt two complementary redshift-cut strategies, dividing the dataset into $z<z_{\rm cut}$ and $z>z_{\rm cut}$ subsamples. We find that the most noticeable shifts occur when BAO and SNe Ia data in the redshift range $z\sim0.4$--$0.8$ are included, reaching a significance of about $\sim2\sigma$. Within this framework, the inclusion of higher-redshift measurements progressively weakens this deviation and brings the constraints closer to the $\rm \Lambda$CDM expectation. Moreover, the information criteria show no statistically significant preference between the $w_0w_a$CDM and $\rm \Lambda$CDM models, while the Bayesian information criterion consistently favors the $\rm \Lambda$CDM model. In addition, a parameter-shift consistency test reveals no statistically significant tension between complementary redshift subsamples. Within the DESI BAO DR2, Pantheon+, and CMB distance prior framework adopted here, these results do not provide statistically robust evidence favoring the $w_0w_a$CDM model over $\rm \Lambda$CDM. They instead indicate that the apparent parameter shifts under different redshift cuts may be affected by statistical fluctuations and by the limited precision and number of datapoints in the current subsamples. Our analysis provides a complementary redshift-dependent diagnostic for assessing how the inferred cosmological constraints vary under different redshift selections.

==> (inline-ps-0) <==
 
%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

